Improving photovoltaics by adding extra terminals to extract hot carriers

Photovoltaic cells usually have two terminals, one collecting electrons and the other collecting holes. Can more terminals improve such solar cells? Energy-filtering terminals could collect "hot" carriers (electrons or holes not yet relaxed to the band edge), with other terminals for low-energy carriers. When collection is faster than carrier-phonon relaxation, we predict that four-terminal cells have higher power output than optimal two-terminal cells, often 20-40% higher. Similar effects will occur in multi-terminal thermoelectrics exploiting non-equilibrium distributions.

==> Figure6a.tex <==
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{180.0000bp}{137.0000bp}}
\pgfusepath{use as bounding box}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{12.0023bp}{125.7857bp}}
\pgftransformscale{1.0937}
\pgftext[]{$(a)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{90.0000bp}{49.3479bp}}
\pgftransformscale{1.0937}
\pgftext[]{$\tilde{f}_\text{abs}$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{0.5000bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{105.5995bp}{47.7879bp}
\pgfpathqcurveto{105.5995bp}{56.4033bp}{98.6154bp}{63.3875bp}{90.0000bp}{63.3875bp}
\pgfpathqcurveto{81.3846bp}{63.3875bp}{74.4005bp}{56.4033bp}{74.4005bp}{47.7879bp}
\pgfpathqcurveto{74.4005bp}{39.1725bp}{81.3846bp}{32.1884bp}{90.0000bp}{32.1884bp}
\pgfpathqcurveto{98.6154bp}{32.1884bp}{105.5995bp}{39.1725bp}{105.5995bp}{47.7879bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5000bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{108.9147bp}{39.9532bp}
\pgfpathqlineto{140.2358bp}{26.9796bp}
\pgfusepathqstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{104.5498bp}{41.7612bp}
\pgfpathqlineto{110.7105bp}{41.7612bp}
\pgfpathqcurveto{109.0093bp}{41.0565bp}{108.2014bp}{39.1062bp}{108.9061bp}{37.4049bp}
\pgfpathqlineto{104.5498bp}{41.7612bp}
\pgfpathqlineto{104.5498bp}{41.7612bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{108.8191bp}{39.7222bp}
\pgfpathqcurveto{108.8712bp}{39.8808bp}{108.9352bp}{40.0352bp}{109.0104bp}{40.1842bp}
\pgfpathqlineto{108.8191bp}{39.7222bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{144.6008bp}{25.1716bp}
\pgfpathqlineto{140.2445bp}{29.5278bp}
\pgfpathqcurveto{140.9492bp}{27.8266bp}{140.1413bp}{25.8762bp}{138.4401bp}{25.1716bp}
\pgfpathqlineto{144.6008bp}{25.1716bp}
\pgfpathqlineto{144.6008bp}{25.1716bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{140.1401bp}{26.7486bp}
\pgfpathqcurveto{140.2154bp}{26.8976bp}{140.2794bp}{27.0520bp}{140.3315bp}{27.2105bp}
\pgfpathqlineto{140.1401bp}{26.7486bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{122.3471bp}{26.0031bp}}
\pgftransformscale{1.0937}
\pgftext[]{$\gamma_\text{col}$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{162.0605bp}{17.9395bp}}
\pgftransformscale{1.0937}
\pgftext[]{\begin{tabular}{c}$T_\text{col}$\\ $\mu_\text{A}$\end{tabular}}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,1.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.3000}
\pgfpathqmoveto{180.0000bp}{17.9395bp}
\pgfpathqcurveto{180.0000bp}{27.8472bp}{171.9682bp}{35.8790bp}{162.0605bp}{35.8790bp}
\pgfpathqcurveto{152.1528bp}{35.8790bp}{144.1210bp}{27.8472bp}{144.1210bp}{17.9395bp}
\pgfpathqcurveto{144.1210bp}{8.0318bp}{152.1528bp}{-0.0000bp}{162.0605bp}{-0.0000bp}
\pgfpathqcurveto{171.9682bp}{-0.0000bp}{180.0000bp}{8.0318bp}{180.0000bp}{17.9395bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5000bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{71.0853bp}{39.9532bp}
\pgfpathqlineto{39.7642bp}{26.9796bp}
\pgfusepathqstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{75.4502bp}{41.7612bp}
\pgfpathqlineto{71.0939bp}{37.4049bp}
\pgfpathqcurveto{71.7986bp}{39.1062bp}{70.9907bp}{41.0565bp}{69.2895bp}{41.7612bp}
\pgfpathqlineto{75.4502bp}{41.7612bp}
\pgfpathqlineto{75.4502bp}{41.7612bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{70.9896bp}{40.1842bp}
\pgfpathqcurveto{71.0648bp}{40.0352bp}{71.1288bp}{39.8808bp}{71.1809bp}{39.7222bp}
\pgfpathqlineto{70.9896bp}{40.1842bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{35.3992bp}{25.1716bp}
\pgfpathqlineto{41.5599bp}{25.1716bp}
\pgfpathqcurveto{39.8587bp}{25.8762bp}{39.0508bp}{27.8266bp}{39.7555bp}{29.5278bp}
\pgfpathqlineto{35.3992bp}{25.1716bp}
\pgfpathqlineto{35.3992bp}{25.1716bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{39.6685bp}{27.2105bp}
\pgfpathqcurveto{39.7206bp}{27.0520bp}{39.7846bp}{26.8976bp}{39.8599bp}{26.7486bp}
\pgfpathqlineto{39.6685bp}{27.2105bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{51.7230bp}{40.3193bp}}
\pgftransformscale{1.0937}
\pgftext[]{$\gamma_\text{col}$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{17.9395bp}{17.9395bp}}
\pgftransformscale{1.0937}
\pgftext[]{\begin{tabular}{c}$T_\text{col}$\\ $\mu_\text{B}$\end{tabular}}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,1.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.3000}
\pgfpathqmoveto{35.8790bp}{17.9395bp}
\pgfpathqcurveto{35.8790bp}{27.8472bp}{27.8472bp}{35.8790bp}{17.9395bp}{35.8790bp}
\pgfpathqcurveto{8.0318bp}{35.8790bp}{0.0000bp}{27.8472bp}{0.0000bp}{17.9395bp}
\pgfpathqcurveto{0.0000bp}{8.0318bp}{8.0318bp}{0.0000bp}{17.9395bp}{0.0000bp}
\pgfpathqcurveto{27.8472bp}{0.0000bp}{35.8790bp}{8.0318bp}{35.8790bp}{17.9395bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5000bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{71.0853bp}{55.6227bp}
\pgfpathqlineto{39.7642bp}{68.5963bp}
\pgfusepathqstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{75.4502bp}{53.8147bp}
\pgfpathqlineto{69.2895bp}{53.8147bp}
\pgfpathqcurveto{70.9907bp}{54.5193bp}{71.7986bp}{56.4697bp}{71.0939bp}{58.1709bp}
\pgfpathqlineto{75.4502bp}{53.8147bp}
\pgfpathqlineto{75.4502bp}{53.8147bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{71.1809bp}{55.8536bp}
\pgfpathqcurveto{71.1288bp}{55.6951bp}{71.0648bp}{55.5407bp}{70.9896bp}{55.3917bp}
\pgfpathqlineto{71.1809bp}{55.8536bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{35.3992bp}{70.4043bp}
\pgfpathqlineto{39.7555bp}{66.0480bp}
\pgfpathqcurveto{39.0508bp}{67.7493bp}{39.8587bp}{69.6996bp}{41.5599bp}{70.4043bp}
\pgfpathqlineto{35.3992bp}{70.4043bp}
\pgfpathqlineto{35.3992bp}{70.4043bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{39.8599bp}{68.8272bp}
\pgfpathqcurveto{39.7846bp}{68.6783bp}{39.7206bp}{68.5239bp}{39.6685bp}{68.3653bp}
\pgfpathqlineto{39.8599bp}{68.8272bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{57.6529bp}{69.5728bp}}
\pgftransformscale{1.0937}
\pgftext[]{$\gamma_\text{sun}$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{17.9395bp}{77.6364bp}}
\pgftransformscale{1.0937}
\pgftext[]{\begin{tabular}{c}$T_\text{sun}$\\ $0$\end{tabular}}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{1.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.3000}
\pgfpathqmoveto{35.8790bp}{77.6364bp}
\pgfpathqcurveto{35.8790bp}{87.5441bp}{27.8472bp}{95.5759bp}{17.9395bp}{95.5759bp}
\pgfpathqcurveto{8.0318bp}{95.5759bp}{0.0000bp}{87.5441bp}{0.0000bp}{77.6364bp}
\pgfpathqcurveto{0.0000bp}{67.7287bp}{8.0318bp}{59.6969bp}{17.9395bp}{59.6969bp}
\pgfpathqcurveto{27.8472bp}{59.6969bp}{35.8790bp}{67.7287bp}{35.8790bp}{77.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5000bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{82.1653bp}{66.7027bp}
\pgfpathqlineto{69.1916bp}{98.0237bp}
\pgfusepathqstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{83.9733bp}{62.3377bp}
\pgfpathqlineto{79.6170bp}{66.6940bp}
\pgfpathqcurveto{81.3182bp}{65.9893bp}{83.2686bp}{66.7972bp}{83.9733bp}{68.4984bp}
\pgfpathqlineto{83.9733bp}{62.3377bp}
\pgfpathqlineto{83.9733bp}{62.3377bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{82.3962bp}{66.7983bp}
\pgfpathqcurveto{82.2473bp}{66.7231bp}{82.0928bp}{66.6591bp}{81.9343bp}{66.6070bp}
\pgfpathqlineto{82.3962bp}{66.7983bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{67.3836bp}{102.3887bp}
\pgfpathqlineto{67.3836bp}{96.2280bp}
\pgfpathqcurveto{68.0883bp}{97.9292bp}{70.0387bp}{98.7371bp}{71.7399bp}{98.0324bp}
\pgfpathqlineto{67.3836bp}{102.3887bp}
\pgfpathqlineto{67.3836bp}{102.3887bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{69.4226bp}{98.1194bp}
\pgfpathqcurveto{69.2641bp}{98.0673bp}{69.1096bp}{98.0033bp}{68.9607bp}{97.9281bp}
\pgfpathqlineto{69.4226bp}{98.1194bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{84.8713bp}{86.0650bp}}
\pgftransformscale{1.0937}
\pgftext[]{$\gamma_\text{elec}$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{60.1516bp}{119.8484bp}}
\pgftransformscale{1.0937}
\pgftext[]{\begin{tabular}{c}$T_\text{elec}$\\ $\mu_\text{e}$\end{tabular}}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.5020,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.3000}
\pgfpathqmoveto{78.0910bp}{119.8484bp}
\pgfpathqcurveto{78.0910bp}{129.7561bp}{70.0593bp}{137.7879bp}{60.1516bp}{137.7879bp}
\pgfpathqcurveto{50.2439bp}{137.7879bp}{42.2121bp}{129.7561bp}{42.2121bp}{119.8484bp}
\pgfpathqcurveto{42.2121bp}{109.9407bp}{50.2439bp}{101.9090bp}{60.1516bp}{101.9090bp}
\pgfpathqcurveto{70.0593bp}{101.9090bp}{78.0910bp}{109.9407bp}{78.0910bp}{119.8484bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5000bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{97.8347bp}{66.7027bp}
\pgfpathqlineto{110.8084bp}{98.0237bp}
\pgfusepathqstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{96.0267bp}{62.3377bp}
\pgfpathqlineto{96.0267bp}{68.4984bp}
\pgfpathqcurveto{96.7314bp}{66.7972bp}{98.6818bp}{65.9893bp}{100.3830bp}{66.6940bp}
\pgfpathqlineto{96.0267bp}{62.3377bp}
\pgfpathqlineto{96.0267bp}{62.3377bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{98.0657bp}{66.6070bp}
\pgfpathqcurveto{97.9072bp}{66.6591bp}{97.7527bp}{66.7231bp}{97.6038bp}{66.7983bp}
\pgfpathqlineto{98.0657bp}{66.6070bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{112.6164bp}{102.3887bp}
\pgfpathqlineto{108.2601bp}{98.0324bp}
\pgfpathqcurveto{109.9613bp}{98.7371bp}{111.9117bp}{97.9292bp}{112.6164bp}{96.2280bp}
\pgfpathqlineto{112.6164bp}{102.3887bp}
\pgfpathqlineto{112.6164bp}{102.3887bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{111.0393bp}{97.9281bp}
\pgfpathqcurveto{110.8904bp}{98.0033bp}{110.7359bp}{98.0673bp}{110.5774bp}{98.1194bp}
\pgfpathqlineto{111.0393bp}{97.9281bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{117.2447bp}{80.1350bp}}
\pgftransformscale{1.0937}
\pgftext[]{$\gamma_\text{phon}$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{119.8484bp}{119.8484bp}}
\pgftransformscale{1.0937}
\pgftext[]{\begin{tabular}{c}$T_\text{phon}$\\ $\mu_\text{p}$\end{tabular}}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,1.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.3000}
\pgfpathqmoveto{137.7879bp}{119.8484bp}
\pgfpathqcurveto{137.7879bp}{129.7561bp}{129.7561bp}{137.7879bp}{119.8484bp}{137.7879bp}
\pgfpathqcurveto{109.9407bp}{137.7879bp}{101.9090bp}{129.7561bp}{101.9090bp}{119.8484bp}
\pgfpathqcurveto{101.9090bp}{109.9407bp}{109.9407bp}{101.9090bp}{119.8484bp}{101.9090bp}
\pgfpathqcurveto{129.7561bp}{101.9090bp}{137.7879bp}{109.9407bp}{137.7879bp}{119.8484bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{0.5000bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{108.9147bp}{55.6227bp}
\pgfpathqlineto{140.2358bp}{68.5963bp}
\pgfusepathqstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{104.5498bp}{53.8147bp}
\pgfpathqlineto{108.9061bp}{58.1709bp}
\pgfpathqcurveto{108.2014bp}{56.4697bp}{109.0093bp}{54.5193bp}{110.7105bp}{53.8147bp}
\pgfpathqlineto{104.5498bp}{53.8147bp}
\pgfpathqlineto{104.5498bp}{53.8147bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{109.0104bp}{55.3917bp}
\pgfpathqcurveto{108.9352bp}{55.5407bp}{108.8712bp}{55.6951bp}{108.8191bp}{55.8536bp}
\pgfpathqlineto{109.0104bp}{55.3917bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{144.6008bp}{70.4043bp}
\pgfpathqlineto{138.4401bp}{70.4043bp}
\pgfpathqcurveto{140.1413bp}{69.6996bp}{140.9492bp}{67.7493bp}{140.2445bp}{66.0480bp}
\pgfpathqlineto{144.6008bp}{70.4043bp}
\pgfpathqlineto{144.6008bp}{70.4043bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{140.3315bp}{68.3653bp}
\pgfpathqcurveto{140.2794bp}{68.5239bp}{140.2154bp}{68.6783bp}{140.1401bp}{68.8272bp}
\pgfpathqlineto{140.3315bp}{68.3653bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{128.2770bp}{55.2565bp}}
\pgftransformscale{1.0937}
\pgftext[]{$\gamma_\text{rec}$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{162.0605bp}{77.6364bp}}
\pgftransformscale{1.0937}
\pgftext[]{\begin{tabular}{c}$T_\text{rec}$\\ $0$\end{tabular}}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,1.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.3000}
\pgfpathqmoveto{180.0000bp}{77.6364bp}
\pgfpathqcurveto{180.0000bp}{87.5441bp}{171.9682bp}{95.5759bp}{162.0605bp}{95.5759bp}
\pgfpathqcurveto{152.1528bp}{95.5759bp}{144.1210bp}{87.5441bp}{144.1210bp}{77.6364bp}
\pgfpathqcurveto{144.1210bp}{67.7287bp}{152.1528bp}{59.6969bp}{162.0605bp}{59.6969bp}
\pgfpathqcurveto{171.9682bp}{59.6969bp}{180.0000bp}{67.7287bp}{180.0000bp}{77.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\end{pgfpicture}

